Are LLM Agents Behaviorally Coherent? A Latent Profiling Approach for Social Simulation

LLM agents are increasingly proposed as substitutes for human participants in social research, usually on the strength of survey responses that match those of the humans they represent. We argue that such output-level alignment is not enough. Drawing on the behavioral sciences, we propose Latent Profiling, a framework for testing behavioral coherence: whether an agent's conversational behavior follows, as human behavioral models predict, from its own latent profile elicited by short surveys. As a case study, we test six hypotheses about preference, openness and agreement across nine open models. Agents reproduce surface-level trends but systematically fail in-depth tests: they are not behaviorally coherent, even when their individual responses look human. Latent Profiling thus offers a theory-grounded instrument for a behavioral science of LLMs.

==> tex/fig_overview.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small\sffamily,
  every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  panel/.style={rounded corners=4pt,line width=0.9pt},
  head/.style={font=\normalsize\sffamily,text=black,anchor=north west,inner sep=0pt},
  sub/.style={font=\footnotesize\sffamily,text=black!60,anchor=north west,inner sep=0pt},
  card/.style={rounded corners=2.5pt,draw=black!20,fill=white,line width=0.5pt,inner sep=3pt,align=left,font=\small\sffamily},
  av/.style={circle,inner sep=0pt,minimum size=15pt,font=\scriptsize\sffamily\bfseries,text=white},
  bub/.style={rounded corners=5pt,fill=white,draw=clrExt!50,line width=0.6pt,inner sep=3pt,font=\small\sffamily,align=left},
  big/.style={-stealth,line width=2pt,black!30},
]
\def\H{5.0}
\fill[panel,clrCtrlBg] (0,0) rectangle (3.6,\H);
\draw[panel,clrCtrl!60] (0,0) rectangle (3.6,\H);
\node[head] at (0.15,\H-0.15) {1\enspace Controls};
\node[sub] at (0.15,\H-0.62) {set in the prompt};
\node[av,fill=clrNeutral] at (0.45,3.55) {A1};
\node[card,anchor=west] at (0.72,3.55) {woman, 60s, rural};
\node[av,fill=black!50] at (0.45,2.85) {A2};
\node[card,anchor=west] at (0.72,2.85) {man, 30s, urban};
\node[card,anchor=south west,text width=3.1cm] at (0.12,0.18)
  {\textbf{Topic}\enspace Fall/Spring\\[2pt]
   \textbf{Bias}\enspace firm stance};

\fill[panel,clrLatentBg] (4.0,0) rectangle (8.05,\H);
\draw[panel,clrLatent,line width=1.9pt] (4.0,0) rectangle (8.05,\H);
\node[head] at (4.15,\H-0.15) {2\enspace Latent profile};
\node[sub] at (4.15,\H-0.62) {self-reported in a survey};
\node[fill=clrLatent,text=white,font=\scriptsize\sffamily\bfseries,rounded corners=2pt,inner sep=2pt,anchor=north east] at (7.9,\H-0.13) {KEY};
\node[font=\normalsize\sffamily\bfseries,text=clrLatent,anchor=west] at (4.15,3.3) {$P$};
\draw[clrLatent!35,line width=1.4pt] (4.75,3.3) -- (7.55,3.3);
\foreach \i in {0,...,4}{\fill[clrLatent!50] ({4.75+\i*0.7},3.3) circle (2.4pt);}
\node[av,fill=clrNeutral] at (4.75,3.7) {A1};
\node[av,fill=black!50] at (7.55,3.7) {A2};
\node[font=\footnotesize\sffamily,text=black!55,anchor=north] at (4.75,3.15) {Fall};
\node[font=\footnotesize\sffamily,text=black!55,anchor=north east] at (7.75,3.15) {Spring};
\node[font=\normalsize\sffamily\bfseries,text=clrLatent,anchor=west] at (4.15,2.0) {$O$};
\draw[clrLatent!35,line width=1.4pt] (4.75,2.0) -- (7.55,2.0);
\foreach \i in {0,...,4}{\fill[clrLatent!50] ({4.75+\i*0.7},2.0) circle (2.4pt);}
\node[av,fill=clrNeutral] at (4.75,2.4) {A1};
\node[av,fill=black!50] at (5.3,2.4) {A2};
\node[font=\footnotesize\sffamily,text=black!55,anchor=north] at (4.75,1.85) {closed};
\node[font=\footnotesize\sffamily,text=black!55,anchor=north east] at (7.75,1.85) {open};
\node[card,anchor=south,text width=3.6cm,align=center,draw=clrLatent!60] at (6.025,0.18)
  {opposed $+$ closed $\Rightarrow$\\ expect \textbf{disagreement}};

\fill[panel,clrExtBg] (8.45,0) rectangle (12.1,\H);
\draw[panel,clrExt!60] (8.45,0) rectangle (12.1,\H);
\node[head] at (8.6,\H-0.15) {3\enspace Conversation};
\node[sub] at (8.6,\H-0.62) {observed behavior};
\node[av,fill=clrNeutral] at (8.85,3.6) {A1};
\node[bub,anchor=west] at (9.12,3.6) {``Fall is the best.''};
\node[av,fill=black!50] at (11.75,2.85) {A2};
\node[bub,anchor=east] at (11.48,2.85) {``Spring, for sure.''};
\node[av,fill=clrNeutral] at (8.85,2.1) {A1};
\node[bub,anchor=west] at (9.12,2.1) {``Fair point, I agree!''};
\node[card,anchor=south,text width=3.2cm,align=center,draw=clrExt!60] at (10.275,0.18)
  {agreement per turn\\ $A{=}(2,3,4,5)$\;\textcolor{clrExt}{$\nearrow$}};

\fill[panel,black!3] (12.5,0) rectangle (15.95,\H);
\draw[panel,black!25] (12.5,0) rectangle (15.95,\H);
\node[head] at (12.65,\H-0.15) {4\enspace Coherence test};
\node[sub] at (12.65,\H-0.62) {does behavior match?};
\node[font=\small\sffamily,anchor=west] at (12.65,3.6) {expected};
\fill[clrLatent!60,rounded corners=1pt] (12.7,3.0) rectangle (13.2,3.25);
\node[font=\small\sffamily,anchor=west,text=clrLatent] at (13.25,3.13) {low $A$};
\node[font=\small\sffamily,anchor=west] at (12.65,2.6) {observed};
\fill[clrExt,rounded corners=1pt] (12.7,2.1) rectangle (14.85,2.35);
\node[font=\small\sffamily,anchor=west,text=clrExt] at (14.9,2.23) {high};
\node[rounded corners=3pt,fill=clrFailBg,draw=clrFail!60,text=clrFail,inner sep=4pt,
      font=\normalsize\sffamily\bfseries,anchor=south] at (14.25,0.25) {\ding{55}\ incoherent};

\draw[big] (3.62,2.5) -- (3.98,2.5);
\draw[big] (8.07,2.5) -- (8.43,2.5);
\draw[big] (12.12,2.5) -- (12.48,2.5);
\draw[-{Stealth[length=9pt,width=9pt]},clrLatent,line width=2.2pt,rounded corners=8pt]
  (6.025,\H+0.05) -- (6.025,\H+0.4) -- (14.2,\H+0.4) -- (14.2,\H+0.1);
\node[anchor=south,inner sep=2pt,font=\small\sffamily\bfseries,text=clrLatent] at (10.1,\H+0.42)
  {the latent profile defines what behavior should look like};
\end{tikzpicture}


==> tex/fig_pipeline.tex <==
\resizebox{0.9\textwidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp,
  num/.style={circle,minimum size=70bp,inner sep=0pt,text=white,font=\fontsize{36}{36}\selectfont\sffamily\bfseries},
  band/.style={rounded corners=12bp},
  bandtxt/.style={align=center,font=\fontsize{28}{32}\selectfont\sffamily},
]
\node[anchor=south west,inner sep=0pt] at (0,0) {\includegraphics{pdf-figures/Pipeline.pdf}};

\fill[blend mode=color,clrCtrl!70!clrCtrlBg] (94,235) rectangle (427,364);
\draw[clrCtrl,line width=4bp] (94,235) rectangle (427,364);
\draw[clrCtrl,line width=4bp] (528,37) rectangle (772,463);
\draw[clrCtrl,line width=2.5bp] (528,201) -- (772,201);
\draw[clrLatent,line width=7bp] (875,144) rectangle (1084,449);
\node[fill=clrLatent,text=white,rounded corners=5bp,inner sep=6bp,anchor=south,
      font=\fontsize{24}{24}\selectfont\sffamily\bfseries] at (965,453) {KEY};
\draw[clrExt,line width=4bp] (1153,44) rectangle (1424,173);

\node[num,fill=clrCtrl]   at (404,374.5) {1};
\node[num,fill=clrCtrl]   at (777,457.5) {2};
\node[num,fill=clrLatent] at (1089,457.5) {3};
\node[num,fill=clrExt]    at (1404,535.5) {4};
\node[num,fill=clrExt]    at (1404,166.5) {5};

\draw[-stealth,clrLatent,line width=5bp,dash pattern=on 14bp off 7bp]
  (979.5,144) -- (979.5,100) -- (1148,100);
\node[text=clrLatent,anchor=north,font=\fontsize{26}{28}\selectfont\sffamily\bfseries]
  at (1066,92) {consistent?};

\fill[band,clrCtrlBg]   (94,-80) rectangle (772,-12);
\fill[band,clrLatentBg] (875,-80) rectangle (1084,-12);
\fill[band,clrExtBg]    (1153,-80) rectangle (1424,-12);
\node[bandtxt,text=clrCtrl]   at (433,-46)    {\textbf{Controls}: set in the prompt\enspace(\textit{T, C, D, B})};
\node[bandtxt,text=clrLatent] at (979.5,-46)  {\textbf{Latent profile}\\[-3bp]survey (\textit{P, O})};
\node[bandtxt,text=clrExt]    at (1288.5,-46) {\textbf{External}\\[-3bp]conversation (\textit{A})};
\end{tikzpicture}}

